Driver Identification and PCA Augmented Selection Shrinkage Framework for Nordic System Price Forecasting

The System Price (SP) of the Nordic electricity market serves as a key reference for financial hedge contracts such as Electricity Price Area Differentials (EPADs) and other risk management instruments. Therefore, the identification of drivers and the accurate forecasting of SP are essential for market participants to design effective hedging strategies. This paper develops a systematic framework that combines interpretable drivers analysis with robust forecasting methods. It proposes an interpretable feature engineering algorithm to identify the main drivers of the Nordic SP based on a novel combination of K-means clustering, Multiple Seasonal-Trend Decomposition (MSTD), and Seasonal Autoregressive Integrated Moving Average (SARIMA) model. Then, it applies principal component analysis (PCA) to the identified data matrix, which is adapted to the downstream task of price forecasting to mitigate the issue of imperfect multicollinearity in the data. Finally, we propose a multi-forecast selection-shrinkage algorithm for Nordic SP forecasting, which selects a subset of complementary forecast models based on their bias-variance tradeoff at the ensemble level and then computes the optimal weights for the retained forecast models to minimize the error variance of the combined forecast. Using historical data from the Nordic electricity market, we demonstrate that the proposed approach outperforms individual input models uniformly, robustly, and significantly, while maintaining a comparable computational cost. Notably, our systematic framework produces superior results using simple input models, outperforming the state-of-the-art Temporal Fusion Transformer (TFT). Furthermore, we show that our approach also exceeds the performance of several well-established practical forecast combination methods.

==> Drivers.tex <==
\begin{tikzpicture}[
    node distance=1cm,
    startstop/.style={ellipse, minimum width=3cm, minimum height=1cm, text centered, draw=black},
    process/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black},
    io/.style={trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=0.7cm, text centered, draw=black},
    arrow/.style={-stealth, thick}
]

% Define nodes
\node (vwasp) [startstop] {VWASP};
\node (raw_features) [startstop, right=4cm of vwasp] {Raw features};
\node (kmeans) [process, below=1cm of vwasp] {K-means clustering};
\node (price_cluster1) [io, below=1.5cm of kmeans, xshift=-2.5cm] {Price Cluster 1};
\node (dots1) [below=1.8cm of kmeans] {...};
\node (price_clusterK) [io, below=1.5cm of kmeans, xshift=2.5cm] {Price Cluster K};
\node (regress) [process, below=1.75cm of dots1, minimum width=6cm] {Regression of price on raw features in different clusters};
\node (sf_cluster1) [io, below=1.5cm of regress, xshift=-2.5cm] {S.F. Cluster 1};
\node (dots2) [below=1.8cm of regress] {...};
\node (sf_clusterK) [io, below=1.5cm of regress, xshift=2.5cm] {S.F. Cluster K};
\node (mstd) [process, below=1cm of raw_features] {MSTD};
\node (tr) [io, below=1.5cm of mstd] {$  T+R  $};
\node (sarima) [process, below=1.5cm of tr] {SARIMA};
\node (residuals) [io, below=1.62cm of sarima] {Residuals};

% ---------------- Arrows ----------------

% Raw features -> MSTD (vertical)
\draw [arrow] (raw_features) -- (mstd);

% VWASP -> MSTD: right (to mid-lane), down to MSTD level, right into MSTD
\coordinate (lane_vm) at ($(vwasp.east)!0.5!(raw_features.west)$);
\draw [arrow] (vwasp.east) -- (lane_vm)
                      -- (lane_vm |- mstd.west)
                      -- (mstd.west);

% MSTD chain (vertical)
\draw [arrow] (mstd) -- (tr);
\draw [arrow] (tr) -- (sarima);
\draw [arrow] (sarima) -- (residuals);

% Residuals -> Regression: start exactly at top-left corner, then up, right, up into bottom edge
\coordinate (resid_start) at (residuals.north west);               % top-left corner
\coordinate (q1) at ($(resid_start)+(0,0.8)$);                      % go up
\coordinate (q2) at ($(q1 -| regress.south east)+(-0.6,0)$);        % go right, slightly left of bottom-right
\coordinate (target) at (regress.south -| q2);                      % bottom edge of Regression
\draw [arrow] (resid_start) -- (q1) -- (q2) -- (target);

% VWASP -> K-means (vertical)
\draw [arrow] (vwasp) -- (kmeans);

% K-means -> Price Clusters (fan-out via horizontal bus)
\coordinate (h_line_kmeans) at ($(kmeans.south)!.5!(price_cluster1.north)$);
\draw [arrow] (kmeans.south) -- (kmeans.south |- h_line_kmeans); % vertical to bus
\draw (h_line_kmeans -| price_cluster1.north) -- (h_line_kmeans -| price_clusterK.north); % bus
\draw [arrow] (h_line_kmeans -| price_cluster1.north) -- (price_cluster1.north); % taps
\draw [arrow] (h_line_kmeans -| price_clusterK.north) -- (price_clusterK.north);
\draw (h_line_kmeans) -- (h_line_kmeans -| dots1.north);

% Price Clusters -> Regression (fan-in via horizontal bus)
\coordinate (h_line_price_regress) at ($(price_cluster1.south)!.5!(regress.north)$);
\draw [arrow] (price_cluster1.south) -- (price_cluster1.south |- h_line_price_regress);
\draw [arrow] (price_clusterK.south) -- (price_clusterK.south |- h_line_price_regress);
\draw (h_line_price_regress -| price_cluster1.south) -- (h_line_price_regress -| price_clusterK.south);
\draw [arrow] (h_line_price_regress -| regress.north) -- (regress.north);

% Regression -> S.F. Clusters (fan-out via horizontal bus)
\coordinate (h_line_sf) at ($(regress.south)!.5!(sf_cluster1.north)$);
\draw [arrow] (regress.south) -- (regress.south |- h_line_sf);
\draw (h_line_sf -| sf_cluster1.north) -- (h_line_sf -| sf_clusterK.north);
\draw [arrow] (h_line_sf -| sf_cluster1.north) -- (sf_cluster1.north);
\draw [arrow] (h_line_sf -| sf_clusterK.north) -- (sf_clusterK.north);
\draw (h_line_sf) -- (h_line_sf -| dots2.north);

\end{tikzpicture}

